Plug-and-play voltage and frequency control of islanded microgrids with meshed topology

In this paper we propose a new decentralized control scheme for Islanded microGrids (ImGs) composed by the interconnection of Distributed Generation Units (DGUs). Local controllers regulate voltage and frequency at the Point of Common Coupling (PCC) of each DGU and they are able to guarantee stability of the overall ImG. The control design procedure is decentralized, since, besides two global scalar quantities, the synthesis of a local controller uses only information on the corresponding DGU and lines connected to it. Most important, our design procedure enables Plug-and-Play (PnP) operations: when a DGU is plugged in or out, only DGUs physically connected to it have to retune their local controllers. We study the performance of the proposed controllers simulating different scenarios in MatLab/Simulink and using performance indexes proposed in IEEE standards.

==> 10Areas.tex <==
\begin{tikzpicture}[scale=0.8,transform shape,->,>=stealth',shorten >=1pt,auto,node distance=3cm, thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries}]
					  
  \node[main node] (1) {\scriptsize{DGU $1$}};
  \node[main node] (2) [below right of=1] {\scriptsize{DGU $2$}};
  \node[main node] (3) [above right of=1] {\scriptsize{DGU $3$}};
  \node[main node] (4) [right of=3] {\scriptsize{DGU $4$}};
  \node[main node] (5) [below right of=4] {\scriptsize{DGU $5$}};
  \node[main node] (6) [below of=5] {\scriptsize{DGU $6$}};
  \node[main node] (7) [above right of=5] {\scriptsize{DGU $7$}};
  \node[main node] (8) [right of=7] {\scriptsize{DGU $8$}};
  \node[main node] (9) [right of=5] {\scriptsize{DGU $9$}};
  \node[main node] (10) [right of=6] {\scriptsize{DGU $10$}};
  
  \path[every node/.style={font=\sffamily\small}]
  (1) edge node [left] {} (3)
  (3) edge node [right] {} (1)

  (1) edge node [left] {} (2)
  (2) edge node [right] {} (1)
  
  (3) edge node [left] {} (4)
  (4) edge node [right] {} (3)
  
  (2) edge node [left] {} (4)
  (4) edge node [right] {} (2)
  
  (4) edge node [left] {} (5)
  (5) edge node [right] {} (4)
  
  (5) edge node [left] {} (6)
  (6) edge node [right] {} (5)
  
  (6) edge node [left] {} (10)
  (10) edge node [right] {} (6)
  
  (5) edge node [left] {} (9)
  (9) edge node [right] {} (5)
  
  (5) edge node [left] {} (7)
  (7) edge node [right] {} (5)
  
  (7) edge node [left] {} (8)
  (8) edge node [right] {} (7)
  ;
\end{tikzpicture}

==> 10Areasplug.tex <==
\begin{tikzpicture}[scale=0.8,transform shape,->,>=stealth',shorten >=1pt,auto,node distance=3cm, thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries}]
					  
  \node[main node] (1) {\scriptsize{DGU $1$}};
  \node[main node] (2) [below right of=1] {\scriptsize{DGU $2$}};
  \node[main node] (3) [above right of=1] {\scriptsize{DGU $3$}};
  \node[main node] (4) [right of=3] {\scriptsize{DGU $4$}};
  \node[main node] (5) [below right of=4] {\scriptsize{DGU $5$}};
  \node[main node] (6) [below of=5] {\scriptsize{DGU $6$}};
  \node[main node] (7) [above right of=5] {\scriptsize{DGU $7$}};
  \node[main node] (8) [right of=7] {\scriptsize{DGU $8$}};
  \node[main node] (9) [right of=5] {\scriptsize{DGU $9$}};
  \node[main node] (10) [right of=6] {\scriptsize{DGU $10$}};
  \node[main node] (11) [below of=2] {\scriptsize{DGU $11$}};
  
  \path[every node/.style={font=\sffamily\small}]
  (1) edge node [left] {} (3)
  (3) edge node [right] {} (1)

  (1) edge node [left] {} (2)
  (2) edge node [right] {} (1)
  
  (3) edge node [left] {} (4)
  (4) edge node [right] {} (3)
  
  (2) edge node [left] {} (4)
  (4) edge node [right] {} (2)
  
  (4) edge node [left] {} (5)
  (5) edge node [right] {} (4)
  
  (5) edge node [left] {} (6)
  (6) edge node [right] {} (5)
  
  (6) edge node [left] {} (10)
  (10) edge node [right] {} (6)
  
  (5) edge node [left] {} (9)
  (9) edge node [right] {} (5)
  
  (5) edge node [left] {} (7)
  (7) edge node [right] {} (5)
  
  (7) edge node [left] {} (8)
  (8) edge node [right] {} (7);

  \draw[red] (1) to (11);
  \draw[red] (11) to (1);
  \draw[red] (6) to (11);
  \draw[red] (11) to (6);

\end{tikzpicture}

==> 10Areasunplug.tex <==
\begin{tikzpicture}[scale=0.8,transform shape,->,>=stealth',shorten >=1pt,auto,node distance=3cm, thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\bfseries}]
					  
  \node[main node] (1) {\scriptsize{DGU $1$}};
  \node[main node] (2) [below right of=1] {\scriptsize{DGU $2$}};
  \node[main node] (3) [above right of=1] {\scriptsize{DGU $3$}};
  \node[main node] (4) [right of=3] {\scriptsize{DGU $4$}};
  \node[main node] (5) [below right of=4] {\scriptsize{DGU $5$}};
  \node[main node] (6) [below of=5] {\scriptsize{DGU $6$}};
  \node[main node] (7) [above right of=5] {\scriptsize{DGU $7$}};
  \node[main node] (8) [right of=7] {\scriptsize{DGU $8$}};
  \node[main node] (9) [right of=5] {\scriptsize{DGU $9$}};
  \node[main node] (10) [right of=6] {\scriptsize{DGU $10$}};
  \node[main node] (11) [below of=2] {\scriptsize{DGU $11$}};
  
  \path[every node/.style={font=\sffamily\small}]
  (1) edge node [left] {} (3)
  (3) edge node [right] {} (1)

  (3) edge node [left] {} (4)
  (4) edge node [right] {} (3)
  
  (4) edge node [left] {} (5)
  (5) edge node [right] {} (4)
  
  (5) edge node [left] {} (6)
  (6) edge node [right] {} (5)
  
  (6) edge node [left] {} (10)
  (10) edge node [right] {} (6)
  
  (5) edge node [left] {} (9)
  (9) edge node [right] {} (5)
  
  (5) edge node [left] {} (7)
  (7) edge node [right] {} (5)
  
  (7) edge node [left] {} (8)
  (8) edge node [right] {} (7)

  (1) edge node [left] {} (11)
  (11) edge node [right] {} (1)
  
  (6) edge node [left] {} (11)
  (11) edge node [right] {} (6);

  \draw[red,dashed] (1) to (2);
  \draw[red,dashed] (2) to (1);
  \draw[red,dashed] (2) to (4);
  \draw[red,dashed] (4) to (2);

\end{tikzpicture}

==> DG2v1notag.tex <==
\ctikzset{bipoles/length=0.7cm}
\begin{circuitikz}[scale=1,transform shape]
\ctikzset{current/distance=1}
\draw
% transformators i and j
node[transformer] (Ti) at (0,0) {}
(Ti.center) node{$k_i$}
node[transformer] (Tj) at ($(Ti.center)+(5.4,0)$) {}
(Tj.center) node{$k_j$}

% VSC i 
node[ocirc] (Aibattery) at ([xshift=-3.14cm,yshift=-0.2cm]Ti.A1) {}
node[ocirc] (Bibattery) at ([xshift=-3.14cm,yshift=0.2cm]Ti.A2) {}
(Bibattery) to [battery] (Aibattery) {}
node [rectangle,draw,minimum width=1cm,minimum height=2.4cm] (vsci) at ($0.5*(Aibattery)+0.5*(Bibattery)+(0.8,0)$) {\scriptsize{VSC $i$}}
(Aibattery) to [short] ([xshift=0.3cm]Aibattery)
(Bibattery) to [short] ([xshift=0.3cm]Bibattery)

% filter i
 node[ocirc] (Ai) at ($(Aibattery)+(1.54,0.2)$) {}
 node[ocirc] (Bi) at ($(Bibattery)+(1.54,-0.2)$) {}
(Ai) to [short] ([xshift=-0.24cm]Ai)
(Bi) to [short] ([xshift=-0.24cm]Bi)
(Ai) to [R, l=\scriptsize{$R_{ti}$}] ($(Ai)+(0.8,0)$) {}
to [L, l=\scriptsize{$L_{ti}$}]($(Ai)+(1.5,0)$){}
to [short,i=\scriptsize{$I_{ti}$}]($(Ai)+(1.6,0)$){}
(Bi) to [short] (Ti.A2);
\begin{scope}[shorten >= 10pt,shorten <= 10pt,]
\draw[<-] (Ai) -- node[right] {$V_{ti}$} (Bi);
\end{scope};


\draw
% PCC-i
($(Ti.B1)+(0.25,0.25)$) node[anchor=south]{\scriptsize{$PCC_i$}}
($(Ti.B1)+(0.25,0)$) node[anchor=south]{\scriptsize{$V_i$}}
($(Ti.B1)+(0.25,0)$) node[ocirc](PCCi){}
($(Ti.B1)+(0,-0.5)$) to [I](Ti.B2)--($(Ti.B2)+(0.5,0)$)
($(Ti.B1)+(0,-0.5)$) to [short,i<=\scriptsize{$I_{Li}$}] (Ti.B1)--($(Ti.B1)+(0.5,0)$)
($(Ti.B1)+(0.5,0)$) to [C, l=\scriptsize{$C_{ti}$}] ($(Ti.B2)+(0.5,0)$)

% line
($(Ti.B1)+(0.5,0)$) to [short] ($(Ti.B1)+(0.7,0)$)
($(Ti.B1)+(0.7,0)$) to [short,i^<=\scriptsize{$I_{ij}$}] ($(Ti.B1)+(0.8,0)$)
($(Ti.B1)+(0.8,0)$) to [R, l=\scriptsize{$R_{ij}$}] ($(Ti.B1)+(1.6,0)$) {}
to [L, l=\scriptsize{$L_{ij}$}]($(Ti.B1)+(2.4,0)$){}
($(Ti.B1)+(2.4,0)$)--($(Ti.B1)+(2.5,0)$) to [short,i=\scriptsize{$I_{ji}$}] ($(Ti.B1)+(2.6,0)$)
($(Ti.B1)+(2.6,0)$) to [short] ($(Ti.B1)+(2.8,0)$)
($(Ti.B2)+(0.5,0)$) to [short] ($(Ti.B2)+(2.8,0)$)

% PCC-j
($(Tj.A1)-(0.25,-0.2)$) node[anchor=south]{\scriptsize{$PCC_j$}}
($(Tj.A1)-(0.25,0)$) node[anchor=south]{\scriptsize{$V_j$}}
($(Tj.A1)-(0.25,0)$) node[ocirc](PCCj){}
($(Ti.B2)+(3.3,0)$)--($(Ti.B2)+(2.8,0)$) to [C, l=\scriptsize{$C_{tj}$}] ($(Ti.B1)+(2.8,0)$)--($(Ti.B1)+(3.3,0)$)
($(Ti.B1)+(3.3,-0.5)$) to [I]($(Ti.B2)+(3.3,0)$)
(Tj.A1) to [short,i=\scriptsize{$I_{Lj}$}] ($(Tj.A1)+(0,-0.5)$)


% filter j
(Tj.B1) to [short,i<=\scriptsize{$I_{tj}$}]($(Tj.B1)+(0.1,0)$){}
($(Tj.B1)+(0.1,0)$) to [L, l=\scriptsize{$L_{tj}$}] ($(Tj.B1)+(0.8,0)$) {}
($(Tj.B1)+(0.8,0)$) to [R, l=\scriptsize{$R_{tj}$}] ($(Tj.B1)+(1.6,0)$) {}
 node[ocirc] (Aj) at ($(Tj.B1)+(1.6,0)$) {}
 node[ocirc] (Bj) at ($(Tj.B2)+(1.6,0)$) {}
(Aj) to [short] ([xshift=0.24cm]Aj)
(Bj) to [short] ([xshift=0.24cm]Bj)
(Bj) to [short] (Tj.B2);
\begin{scope}[shorten >= 10pt,shorten <= 10pt,]
\draw[<-] (Aj) -- node[left] {$V_{tj}$} (Bj);
\end{scope};

\draw
% VSC j
node[ocirc] (Ajbattery) at ([xshift=3.14cm,yshift=-0.2cm]Tj.B1) {}
node[ocirc] (Bjbattery) at ([xshift=3.14cm,yshift=0.2cm]Tj.B2) {}
(Bjbattery) to [battery] (Ajbattery) {}
node [rectangle,draw,minimum width=1cm,minimum height=2.4cm] (vsci) at ($0.5*(Ajbattery)+0.5*(Bjbattery)-(0.8,0)$) {\scriptsize{VSC $j$}}
(Ajbattery) to [short] ([xshift=-0.3cm]Ajbattery)
(Bjbattery) to [short] ([xshift=-0.3cm]Bjbattery)


% DGU i and j and Line
node [rectangle,draw,minimum width=6.38cm,minimum height=3.3cm,dashed,label=\small\textbf{DGU $i$}] (DGUi) at ($0.5*(Aibattery)+0.5*(Bibattery)+(2.9,0)$) {}
node [rectangle,draw,minimum width=6.38cm,minimum height=3.3cm,dashed,label=\small\textbf{DGU $j$}] (DGUj) at ($0.5*(Ajbattery)+0.5*(Bjbattery)-(2.9,0)$) {}
node [rectangle,draw,minimum width=1.6cm,minimum height=3.3cm,dashed,label=\small\textbf{Line $ij$ and $ji$}] (Lineij) at ($0.5*(DGUi.center)+0.5*(DGUj.center)+(0,0)$){}


;\end{circuitikz}


==> prefilter.tex <==
\begin{tikzpicture}
  % zref and microgrid
  \begin{Large}
  \sbEntree{zrefi}
  \sbBloc{compensatori}{$\subss{\tilde{C}}{i}(s)$}{zrefi}
  \sbBloc{Fi}{$\subss{F}{i}(s)$}{compensatori}
  \sbSortie{zi}{Fi}
  \sbRelier{zrefi}{compensatori}
  \sbRelier{Fi}{zi}
  \end{Large}
  \sbNomLien{zrefi}{$\subss{z_{ref}} i$}
  \sbNomLien{zi}{$\subss z i$}
  \sbRelier[$\subss{z_{ref}^f} i$]{compensatori}{Fi}
\end{tikzpicture}

==> schemaintegrcomp.tex <==
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{guide} = []
\tikzstyle{block} = [draw, rectangle, minimum height=1cm]

\begin{tikzpicture}
  % zref and microgrid
  \sbEntree{zref1}
  \sbDecaleNoeudy[3]{zref1}{zrefj}
  \sbDecaleNoeudy[3]{zrefj}{zrefN}
  \node [block, right of=zrefj,node distance=11cm,minimum height=4cm, minimum width=2cm] (microgrid) {\textbf{Microgrid}};
  \node [guide, right of=zrefj,xshift=-0.5cm] (zrefjline) {};
  \draw [draw] (zrefjline) -| node{$\vdots$} (zrefjline);
  
  % line of blocks for DGU i
  \sbComph{sumret1}{zref1}
  \sbBloc{integrator1}{$\int dt$}{sumret1}
  \sbBloc[2.5]{controller1}{$K_1$}{integrator1}
  \sbSumb[5]{sumdist1}{controller1}
  \sbRelier[$\subss{z_{ref}}{1}$]{zref1}{sumret1}
  \sbRelier{sumret1}{integrator1}
  \sbRelier[$\subss v 1$]{integrator1}{controller1}
  \sbRelier{controller1}{sumdist1}
  \node [guide, left of=microgrid,yshift=1.05cm,xshift=0.125cm] (u1end) {};
  \sbRelier[$\subss u 1$]{sumdist1}{u1end}
  
  % line of blocks for DGU N
  \sbComp{sumretN}{zrefN}
  \sbBloc{integratorN}{$\int dt$}{sumretN}
  \sbBloc[4.5]{controllerN}{$K_N$}{integratorN}
  \sbSumb[7.5]{sumdistN}{controllerN}
  \sbRelier[$\subss{z_{ref}}{N}$]{zrefN}{sumretN}
  \sbRelier{sumretN}{integratorN}
  \sbRelier[$\subss v N$]{integratorN}{controllerN}
  \sbRelier{controllerN}{sumdistN}
  \node [guide, left of=microgrid,yshift=-1.05cm,xshift=0.125cm] (uNend) {};
  \sbRelier[$\subss u N$]{sumdistN}{uNend}
  
  % d
  \node [output, below of=microgrid,yshift=-3.0cm,xshift=0.5cm] (d1out) {};
  \node [output, below of=microgrid,yshift=-2.8cm,xshift=0.5cm] (d1outnear) {};
  \node [output, below of=microgrid,yshift=-1.0cm,xshift=0.5cm] (d1outstart) {};
  \draw [draw,->,>=latex'] (d1out) -| node[yshift=-0.2cm]{$\subss d 1$} (d1outstart);
  \node [block, below of=uNend,yshift=-1.75cm,xshift=0.0cm] (N1) {$N_1(s)$};
  \draw [draw,->,>=latex',near end,swap] (d1outnear) -- (N1);
  \draw [draw,->,>=latex',near end,swap] (N1) -| node[xshift=0.35cm] {$\subss{\tilde u} 1$} (sumdist1);
  
  \node [output, below of=microgrid,yshift=-1.5cm] (djout) {};
  \draw [draw] (djout) -| node {$\ldots$} (djout);
  
  \node [output, below of=microgrid,yshift=-1.8cm,xshift=-0.5cm] (dNout) {};
  \node [output, below of=microgrid,yshift=-1.6cm,xshift=-0.5cm] (dNoutnear) {};
  \node [output, below of=microgrid,yshift=-1.0cm,xshift=-0.5cm] (dNoutstart) {};
  \draw [draw,->,>=latex'] (dNout) -| node[yshift=-0.2cm]{$\subss d N$} (dNoutstart);
  \node [block, below of=sumdistN,yshift=-0.55cm,xshift=0.0cm] (NN) {$N_N(s)$};
  \draw [draw,->,>=latex',near end,swap] (dNoutnear) -- (NN);
  \draw [draw,->,>=latex',near end,swap] (NN) -- node[xshift=0.35cm,yshift=-0.2cm] {$\subss{\tilde u} N$} (sumdistN);

  % y
  \node [output, above of=microgrid,yshift=1.8cm,xshift=0.5cm] (y1out) {};
  \node [output, above of=microgrid,yshift=1.0cm,xshift=0.5cm] (y1outstart) {};
  \node [output, above of=microgrid,yshift=1.5cm] (yjout) {};
  \node [output, above of=microgrid,yshift=1.2cm,xshift=-0.5cm] (yNout) {};
  \node [output, above of=microgrid,yshift=1.0cm,xshift=-0.5cm] (yNoutstart) {};
  \draw [draw] (y1outstart) -- node {} (y1out);
  \draw [draw,->,>=latex'] (y1out) -| node[yshift=0.2cm]{$\subss y 1$} (controller1);
  \draw [draw] (yjout) -| node {$\ldots$} (yjout);
  \draw [draw] (yNoutstart) -- node {} (yNout);
  \draw [draw,->,>=latex'] (yNout) -| node[yshift=0.2cm]{$\subss y N$} (controllerN);
  
  % z
  \node [guide, right of=microgrid,yshift=1.05cm,xshift=-.125cm] (z1) {};
  \node [guide, right of=microgrid,yshift=1.165cm,xshift=0.5cm] (z1near) {};
  \node [guide, right of=microgrid,yshift=1.05cm,xshift=1cm] (z1end) {};
  \draw [draw,->,>=latex',near end,swap] (z1) -- node[xshift=0.6cm] {$\subss{z} 1$} (z1end);
  \sbRenvoi[-6.8]{z1near}{sumret1}{}

  \node [guide, right of=microgrid,yshift=-1.05cm,xshift=-.125cm] (zN) {};
  \node [guide, right of=microgrid,yshift=-0.95cm,xshift=0.5cm] (zNnear) {};
  \node [guide, right of=microgrid,yshift=-1.05cm,xshift=1cm] (zNend) {};
  \draw [draw,->,>=latex',near end,swap] (zN) -- node[xshift=0.6cm] {$\subss{z} N$} (zNend);
  \sbRenvoi[10]{zNnear}{sumretN}{}
  
  \node [guide, right of=microgrid,xshift=0.5cm] (zj) {};
  \draw [draw] (zj) -| node {$\vdots$} (zj);
  
  \node [guide, left of=microgrid,xshift=-0.5cm] (uj) {};
  \draw [draw] (uj) -| node {$\vdots$} (uj);
  
\end{tikzpicture}

==> schemaintegrmod.tex <==
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{guide} = []
\tikzstyle{block} = [draw, rectangle, minimum height=1cm]

\begin{tikzpicture}
  % zref and microgrid
  \sbEntree{zref1}
  \sbDecaleNoeudy[3]{zref1}{zrefj}
  \sbDecaleNoeudy[3]{zrefj}{zrefN}
  \node [block, right of=zrefj,node distance=11cm,minimum height=4cm, minimum width=2cm] (microgrid) {\textbf{Microgrid}};
  \node [guide, right of=zrefj,xshift=-0.5cm] (zrefjline) {};
  \draw [draw] (zrefjline) -| node{$\vdots$} (zrefjline);
  
  % line of blocks for DGU i
  \sbComph{sumret1}{zref1}
  \sbBloc{integrator1}{$\int dt$}{sumret1}
  \sbBloc[2.5]{controller1}{$K_1$}{integrator1}
  \sbRelier[$\subss{z_{ref}}{1}$]{zref1}{sumret1}
  \sbRelier{sumret1}{integrator1}
  \sbRelier[$\subss v 1$]{integrator1}{controller1}
  \node [guide, left of=microgrid,yshift=1.05cm,xshift=0.125cm] (u1end) {};
  \sbRelier[$\subss u 1$]{controller1}{u1end}
  
  % line of blocks for DGU N
  \sbComp{sumretN}{zrefN}
  \sbBloc{integratorN}{$\int dt$}{sumretN}
  \sbBloc[4.5]{controllerN}{$K_N$}{integratorN}
  \sbRelier[$\subss{z_{ref}}{N}$]{zrefN}{sumretN}
  \sbRelier{sumretN}{integratorN}
  \sbRelier[$\subss v N$]{integratorN}{controllerN}
  \node [guide, left of=microgrid,yshift=-1.05cm,xshift=0.125cm] (uNend) {};
  \sbRelier[$\subss u N$]{controllerN}{uNend}
  
  % d
  \node [output, below of=microgrid,yshift=-1.8cm,xshift=0.5cm] (d1out) {};
  \node [output, below of=microgrid,yshift=-1.0cm,xshift=0.5cm] (d1outstart) {};
  \draw [draw,->,>=latex'] (d1out) -| node[yshift=-0.2cm]{$\subss d 1$} (d1outstart);
  
  \node [output, below of=microgrid,yshift=-1.5cm] (djout) {};
  \draw [draw] (djout) -| node {$\ldots$} (djout);
  
  \node [output, below of=microgrid,yshift=-1.8cm,xshift=-0.5cm] (dNout) {};
  \node [output, below of=microgrid,yshift=-1.0cm,xshift=-0.5cm] (dNoutstart) {};
  \draw [draw,->,>=latex'] (dNout) -| node[yshift=-0.2cm]{$\subss d N$} (dNoutstart);

  % y
  \node [output, above of=microgrid,yshift=1.8cm,xshift=0.5cm] (y1out) {};
  \node [output, above of=microgrid,yshift=1.0cm,xshift=0.5cm] (y1outstart) {};
  \node [output, above of=microgrid,yshift=1.5cm] (yjout) {};
  \node [output, above of=microgrid,yshift=1.2cm,xshift=-0.5cm] (yNout) {};
  \node [output, above of=microgrid,yshift=1.0cm,xshift=-0.5cm] (yNoutstart) {};
  \draw [draw] (y1outstart) -- node {} (y1out);
  \draw [draw,->,>=latex'] (y1out) -| node[yshift=0.2cm]{$\subss y 1$} (controller1);
  \draw [draw] (yjout) -| node {$\ldots$} (yjout);
  \draw [draw] (yNoutstart) -- node {} (yNout);
  \draw [draw,->,>=latex'] (yNout) -| node[yshift=0.2cm]{$\subss y N$} (controllerN);
  
  % z
  \node [guide, right of=microgrid,yshift=1.05cm,xshift=-.125cm] (z1) {};
  \node [guide, right of=microgrid,yshift=1.165cm,xshift=0.5cm] (z1near) {};
  \node [guide, right of=microgrid,yshift=1.05cm,xshift=1cm] (z1end) {};
  \draw [draw,->,>=latex',near end,swap] (z1) -- node[xshift=0.6cm] {$\subss{z} 1$} (z1end);
  \sbRenvoi[-6.8]{z1near}{sumret1}{}

  \node [guide, right of=microgrid,yshift=-1.05cm,xshift=-.125cm] (zN) {};
  \node [guide, right of=microgrid,yshift=-0.95cm,xshift=0.5cm] (zNnear) {};
  \node [guide, right of=microgrid,yshift=-1.05cm,xshift=1cm] (zNend) {};
  \draw [draw,->,>=latex',near end,swap] (zN) -- node[xshift=0.6cm] {$\subss{z} N$} (zNend);
  \sbRenvoi[6.8]{zNnear}{sumretN}{}
  
  \node [guide, right of=microgrid,xshift=0.5cm] (zj) {};
  \draw [draw] (zj) -| node {$\vdots$} (zj);
  
  \node [guide, left of=microgrid,xshift=-0.5cm] (uj) {};
  \draw [draw] (uj) -| node {$\vdots$} (uj);
  
\end{tikzpicture}
